Probes of parton transversity

An inventory is made of the experiments which can measure the transversely polarized quark distributions and fragmentation functions at leading twist. (Contribution to the 10th International Symposium on High Energy Spin Physics, Nagoya, Japan, Nov. 9-14, 1992)

==> (inline-ps-0) <==
%!PS-Adobe-2.0
===============================================================================

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: ARTRU12.CDR DE CorelDRAW!
%%BoundingBox: 6 6 589 836
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 60 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/fPP false def/SS{fPP{/SV save def}{gs}ifelse}bd/RS{fPP{SV
restore}{gr}ifelse}bd/EJ{gsave showpage grestore}bd/#C{userdict begin
/#copies ed end}bd/FEbuf 2 string def/FEglyph(G  )def/FE{1 exch{dup
16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch FEglyph
cvn put}for}bd/SM{/iRes ed/cyP ed/cxPg ed/cyM ed/cxM ed 0 ne{0 cyP
72 mul 100 div tr -90 rotate}if pop}bd/CB{moveto/dy ed/dx ed dx 0 rlineto
0 dy rlineto dx neg 0 rlineto closepath clip newpath}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (ARTRU12.CDR DE CorelDRAW!) put end
/oldDictCnt countdictstack def {statusdict /setpapertray known {statusdict
 begin 2 setpapertray end} if
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
statusdict /setduplexmode known {statusdict begin false setduplexmode end} if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 8 8 810 1169 300 SM
2430 3459 0 0 CB
%%BeginProlog
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 2.X ------
% Copyright Corel Systems Corporation 1990
/AutoFlatness 0 def/wCorelDict 300 dict def
wCorelDict begin/bd{bind def}bind def/ld{load def}bd
/xd{exch def}bd/_ null def/$c 0 def/$m 0 def
/$y 0 def/$k 0 def/$t 1 def/$n _ def/$o 0 def
/$fil 0 def/$C 0 def/$M 0 def/$Y 0 def/$K 0 def
/$T 1 def/$N _ def/$O 0 def/$PF false def
/$pan 0 def/$h false def/$al 0 def/$tr 0 def
/$le 0 def/$lx 0 def/$ly 0 def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$skm matrix def/$fst 128 def/$pad 0 def/$rox 0 def
/$roy 0 def currentscreen/@dsp xd/$dsp/@dsp def
/$dsa xd/$dsf xd/$sdf false def/$SDF false def
/$Scra 0.0 def statusdict/pageparams known{statusdict begin
pageparams end 1 ne{/$Scra -90.0 def}if pop pop pop}if
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{load setscreen}bd AutoFlatness 1 eq{/$cpx ([Error: PathTooComplex;
 OffendingCommand: AnyPaintingOperator;\n) def
/@err1{$cpx print flush newpath}bd/@ifl{currentflat dup 10 gt{pop @err1
 exit}if 2 add
 setflat}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse}bind loop
 setflat}bd
/@eofill/eofill ld/eofill{currentflat{{@eofill}stopped{@ifl}{exit}ifelse}bind
 loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit}ifelse}bind
 loop setflat}bd
/@eoclip/eoclip ld/eoclip{currentflat{{@eoclip}stopped{initclip
 @ifl}{exit}ifelse}bind loop setflat}bd
/ValidateMatrix{dup 0 get 0.0 eq{dup 0 0.00001 put}if
dup 3 get 0.0 eq{dup 3 0.00001 put}if}def
/ValidateCTM{matrix currentmatrix ValidateMatrix setmatrix}def
/@stroke/stroke ld/stroke{ValidateCTM
 currentflat{{@stroke}stopped{@ifl}{exit}ifelse}bind loop setflat}bd
}if/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/colorimage where{pop}{/colorimage{/$ncl xd
pop pop pop pop{currentfile $dat readhexstring pop}repeat
pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup 6 -1 roll
mul exch}repeat pop}ifelse}bd/@spc{7 2 roll
ColorSeparationMode 1 eq{6 index @tc 0 4 $ink sub index
exch pop}{5 index dup _ eq{pop 0 4 $ink sub index
exch pop}{CurrentInkName eq{6 index}{0}ifelse}ifelse}ifelse
5 1 roll 8 -2 roll 6{pop}repeat 1 exch sub dup setgray
1 eq exch 1 eq and not}bd/@scc{$ink -1 eq
{$c $m $y $k $t @tc setcmykcolor true}{$o $c $m $y $k $t $n @spc
}ifelse}bd/@SCC{$ink -1 eq{$C $M $Y $K $T @tc setcmykcolor true}{
$O $C $M $Y $K $T $N @spc}ifelse}bd/@sft{
/$tx $tllx $pxf add dup $tllx gt{$pwid $psx add sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei $psy add add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{(**** Execute Pattern Called ****) print
(****** Stack Top ******) print pstack (****** Stack Bottom ******) print
{cvx exec}forall}bd/@tp{@sv/$in true def 2 copy
dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy moveto $pwid 0 rlineto 0 $phei neg rlineto
$pwid neg 0 rlineto 0 $phei rlineto clip @np
$pn cvlit load aload pop 7 -1 roll 5 index sub
7 -1 roll 3 index sub translate/$ctm matrix currentmatrix def
@ep pop pop pop pop}{pop pop}ifelse @rs}bd/@th{@sft
0 1 $tly 1 sub{dup $psx mul $tx add{dup $llx gt{$pwid sub}{exit}ifelse
}loop exch $phei mul $ty exch sub 0 1 $tlx 1 sub{$pwid mul
3 copy 3 -1 roll add exch @tp pop}for pop pop}for}bd
/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb @gs ColorSeparationMode 0 eq{1 setgray eofill}{
$o 0 0 0 0 0 (Black) @spc{eofill}if}ifelse
@gr eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
$wid 0 gt $hei 0 gt and{$pn cvlit load aload pop
/$pd xd 3 -1 roll sub/$phei xd exch sub/$pwid xd
/$tlx $wid $pwid div ceiling 1 add def/$tly $hei $phei div ceiling 1 add def
$psx 0 eq{@tv}{@th}ifelse}if @gr @np}bd/@dlt{ColorSeparationMode 0 eq{
/$dc $toc $tot mul $frc $frt mul dup/$c xd sub $fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$o $frc $frm $fry $frk $frt $frn @spc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$o $toc $tom $toy $tok $tot $ton @spc dup{/$tok 1 currentgray sub def}
{/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto
 0 0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop}bd
/@ff{@gs @dlt{$ctm setmatrix eoclip newpath Bbllx Bblly moveto
Bbllx Bbury lineto Bburx Bbury lineto Bburx Bblly lineto
$fan rotate pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv ColorSeparationMode 0 eq $ink 3 eq or{$ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec}{1 setgray eofill}ifelse @rs
@np}bd/@ftx{{(0) dup 3 -1 roll 0 exch put
@gs true charpath currentpoint $ctm setmatrix
@@txt @gr @np moveto $tr 0 rmoveto}forall pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@lorg{$lx $ly moveto
/$ly $ly $le sub def}bd/@ft{matrix currentmatrix 3 1 roll
$sdf{$scf $sca $scp @ss}if $fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq
{/@@txt/@ff ld @ftx}{$fil 3 eq{/@@txt/@Pf ld @ftx}{@scc
{dup $tr exch 0 exch ashow}if pop pop}ifelse}ifelse}ifelse
$sdf{$dsf $dsa $dsp @ss}if setmatrix}bd/@st{
matrix currentmatrix 3 1 roll $SDF{$SCF $SCA $SCP @ss}if
@SCC{{(0) dup 3 -1 roll 0 exch put @gs true charpath currentpoint
$ctm setmatrix $ptm concat stroke @gr moveto $tr 0 rmoveto}forall
pop}{pop pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@pt{dup length exch}bd/@te{@pt
@lorg @ft cleartomark [}bd/@tr{@pt @lorg @st cleartomark [}bd
/@ta{@pt @lorg 2 copy @gs @ft @gr @st cleartomark [}bd
/@t@a{@pt @lorg 2 copy @gs @st @gr @ft cleartomark [}bd
/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0 def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{1 exch sub/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{1 exch sub/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/m/moveto ld/n/newpath ld/N/newpath ld
/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{@scc{eofill}{@np}ifelse
}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if @SCC{$skm currentmatrix
$ptm concat stroke setmatrix}{@np}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/s{@cp S}bd/B{@gs F @gr S}bd/b{@cp B}bd
/W{eoclip}bd/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd
/$pn xd/$fil 1 def}bd/P{11{pop}repeat}bd/z{/$al xd
/$tr xd/$le xd exch findfont exch scalefont setfont}bd
/Z{dup type 0 type eq{/$bDir xd}if findfont
dup maxlength 1 add dict exch dup{1 index/FID ne{3 index
3 1 roll put}{pop pop}ifelse}forall pop dup dup/Encoding get
256 array copy dup/$fe xd/Encoding exch put
dup/Fontname 3 index put 3 -1 roll dup length 0 ne{0 exch{
dup type 0 type eq{exch pop}{$fe exch 2 index exch put
1 add}ifelse}forall pop}if definefont pop}bd
/e{@sm concat [/t{@te}def}bd/r{@sm concat [/t{@tr}def}bd
/o{@sm concat [/t{pop}def}bd/a{@sm concat [/t{@ta}def}bd
/t{@te}def/T{cleartomark @np/$lx 0 def/$ly 0 def
$ctm setmatrix/$ttm matrix def}bd/u{}bd/U{}bd
/A{pop}bd/H{/$h true def}bd/h{@cp H}bd/q/@gs ld
/Q/@gr ld/E{5 array astore exch cvlit exch def}bd
/`{}bd/~{}bd/@{}bd/&{}bd/CorelDrawRencodeVect [
16#80/grave/circumflex/tilde/dotlessi/florin/quotedblleft/quotedblright
/guilsinglleft
16#88/guilsinglright/fi/fl/dagger/daggerdbl/endash/periodcentered/breve
16#90/quotedblbase/ellipsis/perthousand/trademark/Pt/fractionbar
16#98/divide 16#a1/exclamdown/cent/sterling/currency/yen/bar/section
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/emdash/registered
/overbar
16#b0/ring/plusminus/twosuperior/threesuperior/acute/mu/paragraph/bullet
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf
/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/OE
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/oe
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd/$pn xd}bd
/@P{/$fil 3 def/$Psn xd array astore/$Prm xd}bd
/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd/$fty xd/$fan xd
$fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd 1 exch sub/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
1 exch sub/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@i{@sm @gs @ii 5 index 1 ne{@gs 1 g F @gr}if
1 eq 5 index 1 eq and{@gs $ctm setmatrix F @gr}if
@np/$ury xd/$urx xd/$lly xd/$llx xd/$bts xd
/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$bts 1 eq{@SCC/$frg xd}{1 G @SCC/$frg xd}ifelse
$frg{$SDF{$SCF $SCA $SCP @ss}if $llx $lly translate
$urx $llx sub $ury $lly sub scale $wid $hei abs
$bts 1 eq{false}{$bts}ifelse [ $wid 0 0 $hei neg 0
$hei 0 gt{$hei}{0}ifelse]/@cc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M {@sv}bd/@N{/@cc{}def
12 -1 roll neg 12 1 roll @i @rs}bd/@I{@sm @gs
@ii @np/$ury xd/$urx xd/$lly xd/$llx xd/$ncl xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi
string def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei $bts [ $wid 0 0 $hei neg 0 $hei]/@cc load
false $ncl colorimage @gr $ctm setmatrix}bd
/@t{(****** Printing a Character ******) print
(****** Stack Top ******) print pstack (****** Stack Bottom ******) print
/$lx 0 def/$ly 0 def/$stm $stm currentmatrix def
3 1 roll translate $ttm concat 1 exch t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@z{ exch findfont exch scalefont setfont
}bd/@s{}bd/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd
/@a{@sm concat [/t{@t@a}def}bd/@w{5 2 roll dup/$pan xd
matrix rotate/$ptm xd matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}{pop}ifelse
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq
{/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite)
eq{/$ink -1 def}
{CurrentInkName (Cyan)   eq{/$ink 0 def} {CurrentInkName (Magenta)
eq{/$ink 1 def}
{CurrentInkName (Yellow) eq{/$ink 2 def} {CurrentInkName (Black)
eq{/$ink 3 def}
{/$ink 4 def}ifelse}ifelse}ifelse}ifelse}ifelse}bd
@sep/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{0 setgray .3 setlinewidth 2 copy 5.4 0 360 arc closepath
2 copy moveto 9 0 rlineto 2 copy moveto -9 0 rlineto
2 copy moveto 0 9 rlineto moveto 0 -9 rlineto stroke}bd
/leftbracket{(\050)}def/rightbracket{(\051)}def

%%EndProlog
0.07 -0.14 translate
1.0000 1.0000 scale
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def
 CorelDrawRencodeVect /_AvantGarde-Book /AvantGarde-Book Z

%%EndSetup
@sv
/$ctm matrix currentmatrix def
u
u
u
%%Note: Object
129.82 713.45 160.27 719.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 (Black) 0.00 X
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 (Black) 0.00 x
%%CURV 19
129.82 716.47 m
132.41 718.99 132.34 713.66 134.86 716.47 c
137.23 718.99 137.74 713.59 140.04 716.40 c
142.27 719.06 142.70 713.81 145.08 716.47 C
147.31 719.14 147.74 713.45 150.19 716.47 C
152.35 718.99 152.78 713.66 155.16 716.40 c
157.54 719.06 158.33 713.45 160.27 716.47 C
S
%%Note: Object
214.78 713.38 245.16 719.06 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 (Black) 0.00 X
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 (Black) 0.00 x
%%CURV 19
214.78 716.40 m
217.30 718.92 217.22 713.66 219.82 716.47 c
222.12 718.92 222.62 713.59 225.00 716.40 c
227.16 719.06 227.59 713.74 229.97 716.47 C
232.20 719.06 232.63 713.45 235.15 716.47 C
237.24 718.99 237.74 713.66 240.05 716.40 c
242.42 719.06 243.29 713.38 245.16 716.33 C
S
%%Note: Object
160.13 676.94 214.99 716.69 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 4
160.13 677.30 m
160.13 716.69 L
214.99 716.69 L
214.99 676.94 L
S
%%Note: Object
160.13 665.57 214.99 689.47 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
187.49 689.47 m
202.54 689.47 214.99 684.14 214.99 677.52 c
214.99 670.97 202.54 665.57 187.49 665.57 c
172.44 665.57 160.13 670.97 160.13 677.52 c
160.13 684.14 172.44 689.47 187.49 689.47 c
@c
F
%%Note: Object
156.96 673.49 159.98 682.27 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
159.98 677.74 m
156.96 673.49 L
156.96 682.27 L
156.96 682.27 L
159.98 677.74 L
@c
B
%%Note: Object
243.29 673.34 246.31 682.13 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
246.31 677.59 m
243.29 673.34 L
243.29 682.13 L
243.29 682.13 L
246.31 677.59 L
@c
B
u
%%Note: Object
130.03 678.67 158.47 678.96 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
158.47 678.82 m
130.03 678.82 L
S
%%Note: Object
130.03 676.80 158.62 677.09 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
158.62 676.94 m
130.03 676.94 L
S
U
u
%%Note: Object
214.85 678.53 243.29 678.82 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
243.29 678.67 m
214.85 678.67 L
S
%%Note: Object
214.85 676.73 243.36 677.02 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
243.36 676.87 m
214.85 676.87 L
S
U
%%Note: Object
187.27 662.11 187.56 719.86 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
187.42 719.86 m
187.42 662.11 L
S
%%Note: Object
144.94 693.43 151.56 701.93 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 145.03198 695.49942] e
0 0 (\161) @t
T
%%Note: Object
221.90 692.78 228.53 701.21 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 221.95569 694.83969] e
0 0 (\161) @t
T
%%Note: Object
140.62 665.50 147.74 673.49 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 140.74377 665.67993] e
0 0 (\116) @t
T
%%Note: Object
225.36 665.71 232.49 673.63 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 225.45222 665.87785] e
0 0 (\116) @t
T
%%Note: Object
151.92 691.06 157.97 697.10 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 152.02504 691.21121] e
0 0 (\53) @t
T
%%Note: Object
148.54 662.69 154.58 668.74 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 148.66046 662.84312] e
0 0 (\53) @t
T
%%Note: Object
229.82 688.90 235.30 695.45 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.11935 0.00000 0.00000 0.11935 229.80640 689.03517] e
0 0 (\55) @t
T
%%Note: Object
234.58 661.25 240.05 667.80 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.11935 0.00000 0.00000 0.11935 234.55641 661.39278] e
0 0 (\55) @t
T
%%Note: Object
114.55 694.51 125.28 703.87 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 114.68471 696.02719] e
0 0 (\141) @t
107 0 (\51) @t
T
%%Note: Object
139.97 718.78 145.15 726.48 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 140.01808 721.16264] e
0 0 (\147) @t
T
%%Note: Object
225.14 719.28 230.33 727.06 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 225.18834 721.69043] e
0 0 (\147) @t
T
%%Note: Object
146.02 722.95 151.06 730.66 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 146.02156 723.07584] e
0 0 (\52) @t
T
%%Note: Object
231.19 723.46 236.23 731.16 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 231.19182 723.60362] e
0 0 (\52) @t
T
%%Note: Object
212.69 701.21 217.22 705.74 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
214.99 701.21 m
217.22 705.74 L
214.99 704.16 L
212.69 705.74 L
214.99 701.21 L
@c
B
%%Note: Object
157.97 701.21 162.43 705.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
160.20 705.67 m
162.43 701.21 L
160.20 702.65 L
157.97 701.21 L
160.20 705.67 L
@c
B
U
u
%%Note: Object
315.29 693.65 345.82 699.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 (Black) 0.00 X
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 (Black) 0.00 x
%%CURV 19
315.29 696.67 m
317.88 699.19 317.88 693.79 320.40 696.67 c
322.70 699.19 323.28 693.79 325.58 696.60 c
327.74 699.26 328.25 693.94 330.62 696.67 C
332.78 699.34 333.29 693.65 335.74 696.67 C
337.90 699.19 338.33 693.79 340.70 696.60 c
343.01 699.26 343.87 693.65 345.82 696.60 C
S
%%Note: Object
422.78 693.65 453.24 699.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 (Black) 0.00 X
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 (Black) 0.00 x
%%CURV 19
422.78 696.67 m
425.38 699.19 425.38 693.79 427.90 696.67 c
430.20 699.19 430.78 693.79 433.08 696.60 c
435.24 699.26 435.74 693.94 438.12 696.67 C
440.28 699.34 440.71 693.65 443.23 696.67 C
445.32 699.19 445.82 693.79 448.20 696.60 c
450.50 699.26 451.37 693.65 453.24 696.60 C
S
U
%%Note: Object
345.82 638.57 422.86 672.12 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
384.34 672.12 m
405.43 672.12 422.86 664.63 422.86 655.34 c
422.86 646.06 405.43 638.57 384.34 638.57 c
363.17 638.57 345.82 646.06 345.82 655.34 c
345.82 664.63 363.17 672.12 384.34 672.12 c
@c
F
%%Note: Object
345.67 655.06 345.96 710.35 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
345.82 655.06 m
345.82 710.35 L
S
%%Note: Object
422.57 654.98 422.86 710.28 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
422.71 654.98 m
422.71 710.28 L
S
u
%%Note: Object
305.71 656.86 345.74 657.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
345.74 657.00 m
305.71 657.00 L
S
%%Note: Object
305.71 654.26 345.89 654.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
345.89 654.41 m
305.71 654.41 L
S
%%Note: Object
423.00 656.50 463.03 656.78 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
423.00 656.64 m
463.03 656.64 L
S
%%Note: Object
422.86 653.90 463.03 654.19 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
422.86 654.05 m
463.03 654.05 L
S
U
%%Note: Object
345.82 721.01 422.86 754.56 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
384.34 721.01 m
405.43 721.01 422.86 728.50 422.86 737.78 c
422.86 747.07 405.43 754.56 384.34 754.56 c
363.17 754.56 345.82 747.07 345.82 737.78 c
345.82 728.50 363.17 721.01 384.34 721.01 c
@c
F
%%Note: Object
345.67 682.78 345.96 738.07 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
345.82 738.07 m
345.82 682.78 L
S
%%Note: Object
422.57 682.85 422.86 738.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
422.71 738.14 m
422.71 682.85 L
S
u
%%Note: Object
305.71 735.98 345.74 736.27 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
345.74 736.13 m
305.71 736.13 L
S
%%Note: Object
305.71 738.58 345.89 738.86 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
345.89 738.72 m
305.71 738.72 L
S
%%Note: Object
423.00 736.34 463.03 736.63 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
423.00 736.49 m
463.03 736.49 L
S
%%Note: Object
422.86 738.94 463.03 739.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
422.86 739.08 m
463.03 739.08 L
S
U
u
%%Note: Object
305.42 696.60 315.36 704.66 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
315.36 696.60 m
305.42 704.66 L
S
%%Note: Object
305.42 688.68 315.36 696.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
315.36 696.67 m
305.42 688.68 L
S
U
u
%%Note: Object
453.10 696.10 463.03 704.16 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
453.10 696.10 m
463.03 704.16 L
S
%%Note: Object
453.10 688.18 463.03 696.17 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
453.10 696.17 m
463.03 688.18 L
S
U
%%Note: Object
383.90 634.68 384.19 757.44 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
384.05 757.44 m
384.05 634.68 L
S
%%Note: Object
348.05 708.55 354.67 717.05 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 348.16074 710.63628] e
0 0 (\161) @t
T
%%Note: Object
348.26 677.74 354.89 686.23 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 348.42462 679.82721] e
0 0 (\161) @t
T
%%Note: Object
337.46 710.93 343.51 716.98 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 337.60516 711.09808] e
0 0 (\53) @t
T
%%Note: Object
440.35 642.24 446.18 648.29 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 440.39001 642.42090] e
0 0 (\53) @t
T
%%Note: Object
318.89 741.46 324.72 747.50 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 318.93500 741.64326] e
0 0 (\53) @t
T
%%Note: Object
300.96 715.18 307.01 721.22 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 301.12247 715.32031] e
0 0 (\53) @t
T
%%Note: Object
425.59 675.14 431.64 680.98 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 425.74417 675.20914] e
0 0 (\53) @t
T
%%Note: Object
335.38 672.48 340.85 679.03 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.11935 0.00000 0.00000 0.11935 335.42807 672.63727] e
0 0 (\55) @t
T
%%Note: Object
317.09 640.80 322.56 647.35 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.11935 0.00000 0.00000 0.11935 317.15375 640.97055] e
0 0 (\55) @t
T
%%Note: Object
302.40 679.54 307.87 686.09 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.11935 0.00000 0.00000 0.11935 302.44191 679.69630] e
0 0 (\55) @t
T
%%Note: Object
425.52 708.41 430.99 714.96 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.11935 0.00000 0.00000 0.11935 425.54625 708.59218] e
0 0 (\55) @t
T
%%Note: Object
443.38 739.87 448.85 746.42 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.11935 0.00000 0.00000 0.11935 443.42474 740.06097] e
0 0 (\55) @t
T
%%Note: Object
265.32 693.94 276.12 703.22 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 265.46756 695.40335] e
0 0 (\142) @t
107 0 (\51) @t
T
%%Note: Object
294.55 732.96 302.33 740.95 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 294.72316 733.13283] e
0 0 (\101) @t
T
%%Note: Object
294.62 651.89 300.38 659.81 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 294.72316 652.05286] e
0 0 (\102) @t
T
%%Note: Object
294.55 708.26 300.74 716.47 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 294.72316 711.29599] e
0 0 (\155) @t
T
%%Note: Object
294.77 675.22 300.96 683.42 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 294.92107 678.24387] e
0 0 (\155) @t
T
%%Note: Object
348.91 688.82 355.18 689.11 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
348.91 688.97 m
355.18 688.97 L
S
U
%%Note: Object
201.24 526.82 205.34 532.94 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
205.34 529.78 m
201.24 526.82 L
201.24 532.94 L
201.24 532.94 L
205.34 529.78 L
@c
B
%%Note: Object
201.96 404.78 206.06 410.90 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
201.96 407.74 m
206.06 404.78 L
206.06 410.90 L
206.06 410.90 L
201.96 407.74 L
@c
B
%%Note: Object
244.37 495.14 250.49 499.25 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
247.54 495.14 m
250.49 499.25 L
244.37 499.25 L
244.37 499.25 L
247.54 495.14 L
@c
B
%%Note: Object
246.24 438.26 252.36 442.37 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
249.41 438.26 m
252.36 442.37 L
246.24 442.37 L
246.24 442.37 L
249.41 438.26 L
@c
B
%%Note: Object
324.79 495.43 330.91 499.54 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
327.96 495.43 m
330.91 499.54 L
324.79 499.54 L
324.79 499.54 L
327.96 495.43 L
@c
B
%%Note: Object
326.59 438.55 332.71 442.66 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
329.76 438.55 m
332.71 442.66 L
326.59 442.66 L
326.59 442.66 L
329.76 438.55 L
@c
B
%%Note: Object
373.03 526.61 377.14 532.73 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
373.03 529.56 m
377.14 526.61 L
377.14 532.73 L
377.14 532.73 L
373.03 529.56 L
@c
B
%%Note: Object
373.61 404.57 377.71 410.69 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
377.71 407.52 m
373.61 404.57 L
373.61 410.69 L
373.61 410.69 L
377.71 407.52 L
@c
B
%%Note: Object
240.48 396.50 337.82 438.91 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
289.15 438.91 m
315.79 438.91 337.82 429.48 337.82 417.74 c
337.82 406.01 315.79 396.50 289.15 396.50 c
262.44 396.50 240.48 406.01 240.48 417.74 c
240.48 429.48 262.44 438.91 289.15 438.91 c
@c
F
%%Note: Object
240.34 417.38 240.62 487.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
240.48 417.38 m
240.48 487.22 L
S
%%Note: Object
337.54 417.24 337.82 487.08 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
337.68 417.24 m
337.68 487.08 L
S
u
%%Note: Object
189.86 419.69 240.41 419.98 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
240.41 419.83 m
189.86 419.83 L
S
%%Note: Object
189.86 416.45 240.62 416.74 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
240.62 416.59 m
189.86 416.59 L
S
%%Note: Object
338.04 419.26 388.51 419.54 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
338.04 419.40 m
388.51 419.40 L
S
%%Note: Object
337.82 415.94 388.51 416.23 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
337.82 416.09 m
388.51 416.09 L
S
U
%%Note: Object
240.48 500.76 337.82 543.17 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
289.15 500.76 m
315.79 500.76 337.82 510.19 337.82 521.93 c
337.82 533.66 315.79 543.17 289.15 543.17 c
262.44 543.17 240.48 533.66 240.48 521.93 c
240.48 510.19 262.44 500.76 289.15 500.76 c
@c
F
%%Note: Object
240.34 452.45 240.62 522.29 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
240.48 522.29 m
240.48 452.45 L
S
%%Note: Object
337.54 452.59 337.82 522.43 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
337.68 522.43 m
337.68 452.59 L
S
u
%%Note: Object
189.86 519.70 240.41 519.98 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
240.41 519.84 m
189.86 519.84 L
S
%%Note: Object
189.86 522.94 240.62 523.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
240.62 523.08 m
189.86 523.08 L
S
%%Note: Object
338.04 520.13 388.51 520.42 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
338.04 520.27 m
388.51 520.27 L
S
%%Note: Object
337.82 523.44 388.51 523.73 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
337.82 523.58 m
388.51 523.58 L
S
U
%%Note: Object
217.87 451.58 254.02 487.73 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 39.456 -39.456 270.000 270.000 0
235.94 487.73 m
245.88 487.73 254.02 479.59 254.02 469.66 c
254.02 459.65 245.88 451.58 235.94 451.58 c
226.08 451.58 217.87 459.65 217.87 469.66 c
217.87 479.59 226.08 487.73 235.94 487.73 c
@c
F
%%Note: Object
324.00 451.58 360.14 487.73 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 39.456 -39.456 270.000 270.000 0
342.07 487.73 m
351.94 487.73 360.14 479.59 360.14 469.66 c
360.14 459.65 351.94 451.58 342.07 451.58 c
332.14 451.58 324.00 459.65 324.00 469.66 c
324.00 479.59 332.14 487.73 342.07 487.73 c
@c
F
%%Note: Object
189.86 481.10 222.12 481.39 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
222.12 481.25 m
189.86 481.25 L
S
%%Note: Object
190.08 458.06 222.12 458.35 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
222.12 458.21 m
190.08 458.21 L
S
%%Note: Object
356.11 480.96 387.86 481.25 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
387.86 481.10 m
356.11 481.10 L
S
%%Note: Object
356.26 458.06 388.15 458.35 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
388.15 458.21 m
356.26 458.21 L
S
%%Note: Object
176.33 518.47 184.03 526.39 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 176.43480 518.62764] e
0 0 (\101) @t
T
%%Note: Object
393.55 517.39 401.33 525.31 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 393.74759 517.57208] e
0 0 (\101) @t
T
%%Note: Object
177.77 414.36 183.53 422.28 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 177.82022 414.52333] e
0 0 (\102) @t
T
%%Note: Object
393.34 413.28 399.10 421.20 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 393.47722 413.46777] e
0 0 (\102) @t
T
%%Note: Object
229.75 493.92 236.38 502.06 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 229.88774 495.16444] e
0 0 (\141) @t
T
%%Note: Object
341.42 493.06 348.05 501.19 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 341.54573 494.30055] e
0 0 (\141) @t
T
%%Note: Object
229.18 437.33 236.38 445.54 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 229.29399 437.79440] e
0 0 (\142) @t
T
%%Note: Object
342.14 437.33 349.34 445.54 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 342.24782 437.79440] e
0 0 (\142) @t
T
%%Note: Object
393.26 475.78 399.89 484.63 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 393.45963 477.50259] e
0 0 (\143) @t
T
%%Note: Object
177.12 475.78 183.74 484.63 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 177.34274 477.50259] e
0 0 (\143) @t
T
%%Note: Object
393.26 453.53 399.89 462.82 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 393.45963 454.98843] e
0 0 (\144) @t
T
%%Note: Object
177.41 453.53 184.03 462.82 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 177.63071 454.98843] e
0 0 (\144) @t
T
%%Note: Object
114.91 245.74 125.71 255.10 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 115.14651 247.15158] e
0 0 (\141) @t
107 0 (\51) @t
T
%%Note: Object
237.89 245.23 248.69 254.59 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 238.11891 246.68977] e
0 0 (\142) @t
107 0 (\51) @t
T
%%Note: Object
359.50 244.94 369.94 254.59 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/_AvantGarde-Book 157.00 157.00 0 0 z
[0.06596 0.00000 0.00000 0.06596 359.77185 246.68977] e
0 0 (\143) @t
101 0 (\51) @t
T
u
%%Note: Object
369.22 186.77 390.31 208.01 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 25.128 -25.128 270.000 270.000 0
379.73 208.01 m
385.56 208.01 390.31 203.33 390.31 197.42 c
390.31 191.52 385.56 186.77 379.73 186.77 c
373.90 186.77 369.22 191.52 369.22 197.42 c
369.22 203.33 373.90 208.01 379.73 208.01 c
@c
F
%%Note: Object
359.28 161.86 385.34 194.76 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 6
385.34 161.86 m
385.34 188.35 L
385.06 192.89 374.04 194.76 372.10 189.94 C
359.28 189.94 L
S
%%Note: Object
359.28 199.58 385.49 232.27 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 6
385.49 232.27 m
385.49 206.42 L
385.49 201.46 374.33 199.58 372.10 204.48 C
359.28 204.48 L
S
%%Note: Object
308.30 186.77 329.40 208.01 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 25.128 -25.128 270.000 270.000 0
318.82 208.01 m
324.65 208.01 329.40 203.33 329.40 197.42 c
329.40 191.52 324.65 186.77 318.82 186.77 c
312.98 186.77 308.30 191.52 308.30 197.42 c
308.30 203.33 312.98 208.01 318.82 208.01 c
@c
F
%%Note: Object
238.32 204.34 251.14 204.62 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
251.14 204.48 m
238.32 204.48 L
S
%%Note: Object
238.32 189.79 251.21 190.08 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
251.21 189.94 m
238.32 189.94 L
S
%%Note: Object
326.45 204.26 339.91 204.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
339.91 204.41 m
326.45 204.41 L
S
%%Note: Object
326.45 189.65 340.06 189.94 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
340.06 189.79 m
326.45 189.79 L
S
%%Note: Object
126.14 186.77 147.31 208.01 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 25.128 -25.128 270.000 270.000 0
136.73 208.01 m
142.56 208.01 147.31 203.33 147.31 197.42 c
147.31 191.52 142.56 186.77 136.73 186.77 c
130.90 186.77 126.14 191.52 126.14 197.42 c
126.14 203.33 130.90 208.01 136.73 208.01 c
@c
F
%%Note: Object
186.41 186.77 207.50 208.01 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 25.128 -25.128 270.000 270.000 0
196.92 208.01 m
202.75 208.01 207.50 203.33 207.50 197.42 c
207.50 191.52 202.75 186.77 196.92 186.77 c
191.09 186.77 186.41 191.52 186.41 197.42 c
186.41 203.33 191.09 208.01 196.92 208.01 c
@c
F
%%Note: Object
115.70 162.22 141.91 194.76 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 6
141.91 162.22 m
141.91 188.14 L
141.91 192.82 130.97 194.76 129.17 189.86 C
115.70 189.86 L
S
%%Note: Object
115.34 199.58 141.91 233.06 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 6
141.84 233.06 m
141.91 206.21 L
141.84 201.38 130.61 199.58 128.74 204.55 C
115.34 204.55 L
S
%%Note: Object
192.53 189.94 218.66 233.35 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 6
192.53 233.35 m
192.53 206.78 L
193.10 194.90 195.84 189.94 204.55 189.94 C
218.66 189.94 L
S
%%Note: Object
192.38 161.86 218.66 204.48 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 6
192.38 161.86 m
192.38 188.42 L
192.96 200.23 195.98 204.48 204.70 204.48 C
218.66 204.48 L
S
%%Note: Object
385.42 150.05 435.82 172.08 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
410.54 172.08 m
424.44 172.08 435.82 167.11 435.82 161.06 c
435.82 155.02 424.44 150.05 410.54 150.05 c
396.72 150.05 385.42 155.02 385.42 161.06 c
385.42 167.11 396.72 172.08 410.54 172.08 c
@c
F
%%Note: Object
359.28 161.78 385.49 162.07 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
385.49 161.93 m
359.28 161.93 L
S
%%Note: Object
359.28 160.06 385.56 160.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
385.56 160.20 m
359.28 160.20 L
S
%%Note: Object
435.67 161.78 461.88 162.07 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
461.88 161.93 m
435.67 161.93 L
S
%%Note: Object
435.67 160.06 461.95 160.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
461.95 160.20 m
435.67 160.20 L
S
%%Note: Object
383.26 171.94 387.43 175.97 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
385.34 171.94 m
387.43 175.97 L
385.34 174.67 L
383.26 175.97 L
385.34 171.94 L
@c
B
%%Note: Object
263.81 150.05 314.14 172.08 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
288.94 172.08 m
302.76 172.08 314.14 167.11 314.14 161.06 c
314.14 155.02 302.76 150.05 288.94 150.05 c
275.18 150.05 263.81 155.02 263.81 161.06 c
263.81 167.11 275.18 172.08 288.94 172.08 c
@c
F
%%Note: Object
237.74 161.78 263.88 162.07 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
263.88 161.93 m
237.74 161.93 L
S
%%Note: Object
237.74 160.06 263.95 160.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
263.95 160.20 m
237.74 160.20 L
S
%%Note: Object
314.06 161.78 340.20 162.07 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
340.20 161.93 m
314.06 161.93 L
S
%%Note: Object
314.06 160.06 340.34 160.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
340.34 160.20 m
314.06 160.20 L
S
%%Note: Object
261.65 172.01 265.75 176.04 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
263.74 172.01 m
265.75 176.04 L
263.74 174.74 L
261.65 176.04 L
263.74 172.01 L
@c
B
%%Note: Object
141.98 150.05 192.38 172.08 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
167.11 172.08 m
181.01 172.08 192.38 167.11 192.38 161.06 c
192.38 155.02 181.01 150.05 167.11 150.05 c
153.29 150.05 141.98 155.02 141.98 161.06 c
141.98 167.11 153.29 172.08 167.11 172.08 c
@c
F
%%Note: Object
115.85 161.78 141.98 162.07 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
141.98 161.93 m
115.85 161.93 L
S
%%Note: Object
115.85 160.06 142.13 160.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
142.13 160.20 m
115.85 160.20 L
S
%%Note: Object
192.24 161.78 218.45 162.07 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
218.45 161.93 m
192.24 161.93 L
S
%%Note: Object
192.24 160.06 218.52 160.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
218.52 160.20 m
192.24 160.20 L
S
%%Note: Object
139.97 174.38 144.07 178.49 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
141.98 178.49 m
144.07 174.38 L
141.98 175.75 L
139.97 174.38 L
141.98 178.49 L
@c
B
%%Note: Object
190.37 174.60 194.47 178.70 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
192.46 174.60 m
194.47 178.70 L
192.46 177.34 L
190.37 178.70 L
192.46 174.60 L
@c
B
%%Note: Object
385.42 222.98 435.82 245.02 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
410.54 245.02 m
424.44 245.02 435.82 240.05 435.82 234.00 c
435.82 227.95 424.44 222.98 410.54 222.98 c
396.72 222.98 385.42 227.95 385.42 234.00 c
385.42 240.05 396.72 245.02 410.54 245.02 c
@c
F
u
%%Note: Object
359.28 234.72 385.49 235.01 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
385.49 234.86 m
359.28 234.86 L
S
%%Note: Object
359.28 232.99 385.56 233.28 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
385.56 233.14 m
359.28 233.14 L
S
U
%%Note: Object
435.67 234.72 461.88 235.01 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
461.88 234.86 m
435.67 234.86 L
S
%%Note: Object
435.67 232.99 461.95 233.28 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
461.95 233.14 m
435.67 233.14 L
S
%%Note: Object
383.47 214.49 387.50 218.59 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
385.49 214.49 m
387.50 218.59 L
385.49 217.22 L
383.47 218.59 L
385.49 214.49 L
@c
B
%%Note: Object
433.87 214.85 437.98 218.88 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
435.96 218.88 m
437.98 214.85 L
435.96 216.14 L
433.87 214.85 L
435.96 218.88 L
@c
B
%%Note: Object
458.93 187.78 463.03 191.81 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
463.03 189.79 m
458.93 187.78 L
460.30 189.79 L
458.93 191.81 L
463.03 189.79 L
@c
B
%%Note: Object
263.81 222.98 314.14 245.02 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
288.94 245.02 m
302.76 245.02 314.14 240.05 314.14 234.00 c
314.14 227.95 302.76 222.98 288.94 222.98 c
275.18 222.98 263.81 227.95 263.81 234.00 c
263.81 240.05 275.18 245.02 288.94 245.02 c
@c
F
%%Note: Object
237.74 234.72 263.88 235.01 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
263.88 234.86 m
237.74 234.86 L
S
%%Note: Object
237.74 232.99 263.95 233.28 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
263.95 233.14 m
237.74 233.14 L
S
%%Note: Object
314.06 234.72 340.20 235.01 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
340.20 234.86 m
314.06 234.86 L
S
%%Note: Object
314.06 232.99 340.34 233.28 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
340.34 233.14 m
314.06 233.14 L
S
%%Note: Object
312.19 215.64 316.30 219.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
314.28 219.67 m
316.30 215.64 L
314.28 216.94 L
312.19 215.64 L
314.28 219.67 L
@c
B
%%Note: Object
141.98 223.13 192.38 245.09 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 44.928 -19.584 270.000 270.000 0
167.11 245.09 m
181.01 245.09 192.38 240.19 192.38 234.14 c
192.38 228.02 181.01 223.13 167.11 223.13 c
153.29 223.13 141.98 228.02 141.98 234.14 c
141.98 240.19 153.29 245.09 167.11 245.09 c
@c
F
%%Note: Object
115.85 234.79 141.98 235.08 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
141.98 234.94 m
115.85 234.94 L
S
%%Note: Object
115.85 233.14 142.13 233.42 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
142.13 233.28 m
115.85 233.28 L
S
%%Note: Object
192.24 234.79 218.45 235.08 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
218.45 234.94 m
192.24 234.94 L
S
%%Note: Object
192.24 233.14 218.52 233.42 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
218.52 233.28 m
192.24 233.28 L
S
%%Note: Object
190.44 217.08 194.54 221.04 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
192.53 221.04 m
194.54 217.08 L
192.53 218.38 L
190.44 217.08 L
192.53 221.04 L
@c
B
%%Note: Object
139.90 217.30 143.93 221.47 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 5
141.98 217.30 m
143.93 221.47 L
141.98 220.03 L
139.90 221.47 L
141.98 217.30 L
@c
B
%%Note: Object
167.11 143.86 167.40 249.19 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
167.26 249.19 m
167.26 143.86 L
S
%%Note: Object
314.14 160.92 314.42 232.63 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
314.28 160.92 m
314.28 232.63 L
S
%%Note: Object
248.33 186.77 269.42 208.01 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 25.128 -25.128 270.000 270.000 0
258.91 208.01 m
264.74 208.01 269.42 203.33 269.42 197.42 c
269.42 191.52 264.74 186.77 258.91 186.77 c
253.08 186.77 248.33 191.52 248.33 197.42 c
248.33 203.33 253.08 208.01 258.91 208.01 c
@c
F
%%Note: Object
429.41 186.77 450.50 208.01 @E
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%ELLI 25.128 -25.128 270.000 270.000 0
439.92 208.01 m
445.75 208.01 450.50 203.33 450.50 197.42 c
450.50 191.52 445.75 186.77 439.92 186.77 c
434.09 186.77 429.41 191.52 429.41 197.42 c
429.41 203.33 434.09 208.01 439.92 208.01 c
@c
F
%%Note: Object
263.66 160.78 263.74 233.06 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
263.74 160.78 m
263.66 233.06 L
S
%%Note: Object
435.60 160.63 435.89 232.06 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
435.74 232.06 m
435.74 160.63 L
S
%%Note: Object
410.26 143.86 410.54 249.19 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
410.40 249.19 m
410.40 143.86 L
S
%%Note: Object
439.13 189.94 462.24 204.84 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 6
462.24 204.84 m
447.26 204.84 L
439.13 204.62 439.56 190.22 447.62 189.94 C
462.24 189.94 L
S
%%Note: Object
288.86 143.86 289.15 249.19 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
289.01 249.19 m
289.01 143.86 L
S
U
%%Note: Object
288.50 394.06 288.79 548.86 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.22 0.22 0.00 [1.00000 0.00000 0.00000 1.00000 0.00000 0.00000]  0 @w
%%CURV 2
288.65 548.86 m
288.65 394.06 L
S
U
@rs
%%Trailer
 end
1 #C
EJ RS
%%PageTrailer
%%PageResources:
2430 3459 0 0 CB
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF
